Toward Formal Data Set Verification for Building Effective Machine Learning Models

In order to properly train a machine learning model, data must be properly collected. To guarantee a proper data collection, verifying that the collected data set holds certain properties is a possible solution. For example, guaranteeing that the data set contains samples across the whole input space, or that the data set is balanced w.r.t. different classes. We present a formal approach for verifying a set of arbitrarily stated properties over a data set. The proposed approach relies on the transformation of the data set into a first order logic formula, which can be later verified w.r.t. the different properties also stated in the same logic. A prototype tool, which uses the z3 solver, has been developed; the prototype can take as an input a set of properties stated in a formal language and formally verify a given data set w.r.t. to the given set of properties. Preliminary experimental results show the feasibility and performance of the proposed approach, and furthermore the flexibility for expressing properties of interest.

==> figures/performance.tex <==
\begin{tikzpicture}[scale=.85]
\begin{axis}[
    %ymax=30, 
    ymin=0,
	ylabel={Time (s)},
	xlabel={$m$},
	legend style={at={(0.02,0.98)}, 
	anchor=north west},
]

\addplot[smooth, solid, blue] coordinates
{
    (10, 0.141627)
    (20, 0.046552)
    (30, 0.056845)
    (40, 0.058008)
    (50, 0.096480)
    (60, 0.090452)
    (70, 0.082492)
    (80, 0.095818)
    (90, 0.110307)
    (100, 0.113863)
    (110, 0.094700)
    (118, 0.129609)
};\addlegendentry{$\pi_\equiv$}

\addplot[smooth, loosely dashed, red] coordinates
{
    (10, 0.016247)
    (20, 0.015563)
    (30, 0.016290)
    (40, 0.017066)
    (50, 0.018053)
    (60, 0.020448)
    (70, 0.017457)
    (80, 0.020176)
    (90, 0.020702)
    (100, 0.026182)
    (110, 0.026866)
    (118, 0.028705)
};\addlegendentry{$\pi_\#$}

\addplot[smooth, dashdotted, green] coordinates
{
    (10, 0.021307)
    (20, 0.022026)
    (30, 0.022748)
    (40, 0.028983)
    (50, 0.032315)
    (60, 0.037894)
    (70, 0.043429)
    (80, 0.046728)
    (90, 0.051970)
    (100, 0.056375)
    (110, 0.065533)
    (118, 0.067794)
};\addlegendentry{$\pi_\pm$}

\addplot[smooth, densely dotted, orange] coordinates
{
    (10, 0.021453)
    (20, 0.021112)
    (30, 0.024985)
    (40, 0.023605)
    (50, 0.025602)
    (60, 0.027347)
    (70, 0.028128)
    (80, 0.029578)
    (90, 0.032225)
    (100, 0.034313)
    (110, 0.032531)
    (118, 0.035049)
};\addlegendentry{$\pi_\ast$}


\end{axis}
\end{tikzpicture}


==> figures/satisfiability.tex <==
\begin{tikzpicture}[scale=.85]
\begin{axis}[
    %ymax=30, 
    ymin=0,
    ytick={1,2,3},
    yticklabels = {Unknown, Unsat., Sat.},
	ylabel={Verdict},
	xlabel={$m$},
	legend style={at={(0.98,0.02)}, 
	anchor=south east},
]

\addplot[solid, blue] coordinates
{
    (10, 2)
    (20, 3)
    (30, 3)
    (40, 2)
    (50, 3)
    (60, 2)
    (70, 2)
    (80, 2)
    (90, 2)
    (100, 2)
    (110, 2)
    (118, 2)
};\addlegendentry{$\pi_\equiv$}

\addplot[ loosely dashed, red] coordinates
{
    (10, 2)
    (20, 2)
    (30, 2)
    (40, 2)
    (50, 2)
    (60, 2)
    (70, 2)
    (80, 2)
    (90, 2)
    (100, 3)
    (110, 3)
    (118, 3)
};\addlegendentry{$\pi_\#$}

\addplot[dashdotted, green] coordinates
{
    (10, 3)
    (20, 3)
    (30, 3)
    (40, 3)
    (50, 3)
    (60, 3)
    (70, 3)
    (80, 3)
    (90, 3)
    (100, 3)
    (110, 3)
    (118, 3)
};\addlegendentry{$\pi_\pm$}

\addplot[densely dotted, orange] coordinates
{
    (10, 1)
    (20, 1)
    (30, 1)
    (40, 1)
    (50, 1)
    (60, 1)
    (70, 1)
    (80, 1)
    (90, 1)
    (100, 1)
    (110, 1)
    (118, 1)
};\addlegendentry{$\pi_\ast$}

\end{axis}
\end{tikzpicture}

